Analytical Time-Domain Waveforms for Black-Hole Scattering in the Post-Minkowskian Expansion

We present the first analytic computation of the time-domain multipoles of the gravitational waveform from hyperbolic black-hole scattering at leading order in the post-Minkowskian expansion, to all orders in velocity. We perform the partial-wave projection as a cut loop integral, which enables the use of dimensional regularization and associated integration techniques. As opposed to the frequency domain, the time-domain multipoles are logarithmic and do not contain Bessel-like functions. Our results pave the way for the incorporation of post-Minkowskian fluxes in waveform models for binary mergers.

==> wqft_tree.tex <==
\documentclass[border=3pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{decorations.pathmorphing,arrows.meta}

\begin{document}
% libraries loaded here too, since \includestandalone skips this file's preamble
\usetikzlibrary{decorations.pathmorphing,arrows.meta}
% Leading-order (tree-level) WQFT diagrams for the waveform.
% dotted: background worldlines; solid: worldline fluctuation <z z>; wavy: gravitons.
% Momenta follow Eq. (3): the graviton attached to worldline 1 carries q,
% the one attached to worldline 2 carries k-q.
\tikzset{
  wl/.style={dotted, line width=0.6pt},
  zprop/.style={line width=1.1pt},
  grav/.style={decorate, decoration={snake, amplitude=0.75mm, segment length=1.9mm}, line width=0.8pt},
  gravout/.style={decorate, decoration={snake, amplitude=0.75mm, segment length=1.9mm, post length=1.8mm},
                  line width=0.8pt, -{Stealth[length=2.2mm, width=1.8mm]}},
  dotv/.style={circle, fill=black, inner sep=0pt, minimum size=5pt},
  sdot/.style={circle, fill=black, inner sep=0pt, minimum size=3pt},
}
% background worldlines u_1 (top) and u_2 (bottom)
\providecommand{\worldlines}{%
  \draw[wl] (-0.8,1.7) -- (1.7,1.7); \node[anchor=east] at (-0.85,1.7) {$u_1$};
  \draw[wl] (-0.8,0)   -- (1.7,0);   \node[anchor=east] at (-0.85,0)   {$u_2$};
}

\begin{tikzpicture}

% ---------------- (a): worldline 1 deflected ----------------
\begin{scope}[shift={(0,0)}]
  \worldlines
  \draw[grav] (0,0) -- (0,1.7);
  \node[anchor=east] at (-0.15,0.85) {$q_2\,\uparrow$};
  \draw[zprop] (0,1.7) -- (0.8,1.7);
  \draw[gravout] (0.8,1.7) -- (1.6,0.9);
  \node at (1.05,1.0) {$\omega n$};
  \node[dotv] at (0,1.7) {}; \node[dotv] at (0,0) {}; \node[dotv] at (0.8,1.7) {};
  \node at (0.45,-0.55) {(a)};
\end{scope}

% ---------------- (b): worldline 2 deflected ----------------
\begin{scope}[shift={(3.4,0)}]
  \worldlines
  \draw[grav] (0,1.7) -- (0,0);
  \node[anchor=east] at (-0.15,0.85) {$q_1\,\downarrow$};
  \draw[zprop] (0,0) -- (0.8,0);
  \draw[gravout] (0.8,0) -- (1.6,0.8);
  \node at (1.05,0.7) {$\omega n$};
  \node[dotv] at (0,1.7) {}; \node[dotv] at (0,0) {}; \node[dotv] at (0.8,0) {};
  \node at (0.45,-0.55) {(b)};
\end{scope}

% ---------------- (c): cubic graviton vertex ----------------
\begin{scope}[shift={(6.8,0)}]
  \worldlines
  \draw[grav] (0,1.7) -- (0,0.85);
  \draw[grav] (0,0) -- (0,0.85);
  \node[anchor=east] at (-0.15,1.3) {$q_1\,\downarrow$};
  \node[anchor=east] at (-0.15,0.4) {$q_2\,\uparrow$};
  \draw[gravout] (0,0.85) -- (1.1,0.85);
  \node at (0.6,1.15) {$\omega n$};
  \node[dotv] at (0,1.7) {}; \node[dotv] at (0,0) {}; \node[sdot] at (0,0.85) {};
  \node at (0.45,-0.55) {(c)};
\end{scope}

\end{tikzpicture}
\end{document}

